Photometric variability of 14 PMS stars in the NGC 7000/IC 5070 complex

New photometric data from CCD multicolour BVRI observations of 14 pre-main sequence stars during the period from 2013 April to 2015 September are presented. The studied objects are located in the field of 'Gulf of Mexico' in the NGC 7000/IC 5070 star-forming complex. The stars from our study exhibit different types of photometric variability in all optical passbands. Using our long-term observations and data published by other authors, we tried to define the reasons for the observed brightness variations. On the basis of our new data previously unknown periodicity in the light curve of the star LkH_alpha 189 (2.45 days) was registered.

==> (inline-0) <==
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of V521 Cyg during the period 2014 August$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
03.08.2014	&	56873.386	&	12.25	&	13.13	&	14.02	&	15.35	&	Sch	&	FLI	\\
04.08.2014	&	56874.407	&	12.27	&	13.11	&	13.97	&	15.33	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	12.09	&	12.93	&	13.77	&	14.99	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	12.04	&	12.85	&	13.68	&	14.93	&	Sch	&	FLI	\\
29.08.2014	&	56899.303	&	11.93	&	12.74	&	13.55	&	14.77	&	1.3-m	&	ANDOR	\\
26.11.2014	&	56988.181	&	11.95	&	12.74	&	13.53	&	14.74	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	11.91	&	12.71	&	13.50	&	14.69	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	11.94	&	12.73	&	13.51	&	-	&	Sch	&	FLI	\\
24.12.2014	&	57016.174	&	12.05	&	12.87	&	13.74	&	15.01	&	2-m	&	VA	\\
25.12.2014	&	57017.175	&	12.08	&	12.90	&	13.75	&	15.03	&	2-m	&	VA	\\
21.02.2015	&	57074.641	&	12.31	&	13.22	&	14.10	&	15.50	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	12.08	&	12.92	&	13.72	&	15.00	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	12.14	&	13.01	&	13.85	&	15.14	&	Sch	&	FLI	\\
18.05.2015	&	57161.423	&	12.02	&	12.83	&	13.64	&	14.87	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	11.98	&	12.77	&	13.57	&	14.80	&	Sch	&	FLI	\\
21.05.2015	&	57164.459	&	12.02	&	12.84	&	13.62	&	14.89	&	Sch	&	FLI	\\
24.05.2015	&	57167.409	&	12.02	&	12.81	&	13.65	&	14.87	&	2-m	&	VA	\\
12.06.2015	&	57186.444	&	11.98	&	12.79	&	13.56	&	14.81	&	Sch	&	FLI	\\
13.06.2015	&	57187.478	&	12.06	&	12.85	&	13.68	&	14.90	&	2-m	&	VA	\\
16.06.2015	&	57190.367	&	12.08	&	12.86	&	13.70	&	14.96	&	2-m	&	VA	\\
16.07.2015	&	57220.364	&	12.09	&	12.93	&	13.75	&	15.01	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	12.05	&	12.88	&	13.70	&	14.96	&	Sch	&	FLI	\\
19.07.2015	&	57223.400	&	12.09	&	12.87	&	13.77	&	14.99	&	2-m	&	VA	\\
20.07.2015	&	57224.422	&	12.06	&	12.85	&	13.70	&	14.95	&	2-m	&	VA	\\
11.08.2015	&	57246.355	& 11.88	& 12.66	& 13.46	& 14.65	&	1.3-m	&	ANDOR	\\
12.08.2015	&	57247.394	&	11.84	& 12.63	& 13.41	& 14.60	&	1.3-m	&	ANDOR	\\
17.08.2015	&	57252.384	&	11.89	&	12.65	&	13.45	&	14.65	&	2-m	&	VA	\\
24.08.2015	&	57259.337	&	11.89	&	12.69	&	13.43	&	14.65	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	11.88	&	12.67	&	13.43	&	14.63	&	Sch	&	FLI	\\
03.09.2015	&	57269.328	&	11.90	&	12.69	&	13.44	&	14.69	&	Sch	&	FLI	\\
04.09.2015	&	57270.330	&	11.93	&	12.69	&	13.52	&	14.71	&	2-m	&	VA	\\
05.09.2015	&	57271.323	&	11.94	&	12.69	&	13.51	&	14.70	&	2-m	&	VA	\\
06.09.2015	&	57272.288	&	11.94	&	12.71	&	13.56	&	14.72	&	2-m	&	VA	\\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of V752 Cyg during the period 2014 August$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
03.08.2014	&	56873.386	&	15.10	&	16.37	&	17.43	&	18.36	&	Sch	&	FLI	\\
04.08.2014	&	56874.407	&	14.96	&	15.76	&	16.36	&	16.96	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	15.11	&	15.98	&	16.60	&	17.30	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	15.21	&	16.33	&	17.20	&	18.19	&	Sch	&	FLI	\\
26.11.2014	&	56988.181	&	15.07	&	16.06	&	16.70	&	17.62	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	14.97	&	16.10	&	16.87	&	17.91	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	15.21	&	16.43	&	17.16	&	-	&	Sch	&	FLI	\\
21.02.2015	&	57074.641	&	15.25	&	16.28	&	16.90	&	17.97	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	15.21	&	16.60	&	17.47	&	18.77	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	15.29	&	16.57	&	17.27	&	18.75	&	Sch	&	FLI	\\
12.06.2015	&	57186.444	&	14.96	&	15.89	&	16.50	&	17.39	&	Sch	&	FLI	\\
16.07.2015	&	57220.364	&	14.88	&	15.84	&	16.60	&	17.47	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	14.97	&	15.96	&	16.68	&	17.50	&	Sch	&	FLI	\\
24.08.2015	&	57259.337	&	14.93	&	15.78	&	16.22	&	17.06	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	15.30	&	16.30	&	16.91	&	17.95	&	Sch	&	FLI	\\
03.09.2015	& 57269.328	& 15.03	& 16.11	& 16.71	& 17.79	& Sch	& FLI \\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of V1538 Cyg during the period 2013 May$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
15.05.2013	&	56428.404	&	15.04	&	15.93	&	17.04	&	18.14	&	60-cm	&	FLI	\\
10.04.2013	&	56392.510	&	15.03	&	16.12	&	17.11	&	18.44	&	Sch	&	FLI	\\
11.04.2013	&	56394.482	&	15.00	&	15.99	&	16.94	&	18.40	&	Sch	&	FLI	\\
02.05.2013	&	56415.418	&	14.97	&	16.03	&	16.95	&	18.43	&	Sch	&	FLI	\\
17.05.2013	&	56430.408	&	15.00	&	15.95	&	16.96	&	-	&	60-cm	&	FLI	\\
19.05.2013	&	56432.405	&	14.98	&	15.99	&	16.81	&	-	&	60-cm	&	FLI	\\
30.05.2013	&	56443.367	&	14.96	&	16.00	&	16.97	&	18.50	&	Sch	&	FLI	\\
31.05.2013	&	56444.354	&	14.96	&	15.98	&	16.97	&	18.45	&	Sch	&	FLI	\\
04.08.2013	&	56509.288	&	15.00	&	16.06	&	17.05	&	18.47	&	Sch	&	FLI	\\
05.08.2013	&	56510.369	&	15.04	&	16.02	&	16.96	&	18.19	&	60-cm	&	FLI	\\
05.08.2013	&	56510.386	&	14.97	&	16.05	&	17.00	&	18.35	&	Sch	&	FLI	\\
06.08.2013	&	56511.411	&	14.99	&	16.04	&	17.00	&	18.41	&	Sch	&	FLI	\\
06.08.2013	&	56511.413	&	15.05	&	16.11	&	16.95	&	18.11	&	60-cm	&	FLI	\\
07.08.2013	&	56512.398	&	14.99	&	16.04	&	16.98	&	18.35	&	Sch	&	FLI	\\
07.08.2013	&	56512.403	&	15.06	&	16.01	&	17.02	&	18.10	&	60-cm	&	FLI	\\
08.08.2013	&	56513.382	&	15.02	&	16.06	&	16.99	&	18.37	&	60-cm	&	FLI	\\
09.08.2013	&	56514.350	&	15.02	&	15.96	&	17.00	&	18.41	&	60-cm	&	FLI	\\
12.08.2013	&	56517.284	&	15.01	&	15.98	&	16.72	&	18.54	&	60-cm	&	FLI	\\
04.09.2013	&	56540.274	&	14.96	&	16.00	&	16.97	&	18.36	&	Sch	&	FLI	\\
05.09.2013	&	56541.322	&	14.96	&	15.99	&	16.94	&	18.27	&	Sch	&	FLI	\\
06.09.2013	&	56542.381	&	15.00	&	16.09	&	17.00	&	18.40	&	Sch	&	FLI	\\
11.09.2013	&	56547.383	&	15.07	&	16.03	&	16.98	&	18.21	&	60-cm	&	FLI	\\
14.09.2013	&	56550.363	&	15.00	&	15.97	&	16.94	&	18.15	&	60-cm	&	FLI	\\
17.09.2013	&	56553.282	&	14.94	&	15.99	&	16.97	&	18.37	&	1.3-m	&	ANDOR	\\
11.10.2013	&	56577.306	&	15.02	&	15.98	&	16.98	&	18.23	&	60-cm	&	FLI	\\
12.10.2013	&	56578.331	&	15.08	&	16.03	&	17.03	&	18.44	&	60-cm	&	FLI	\\
07.11.2013	&	56604.264	&	15.02	&	16.08	&	17.06	&	18.46	&	60-cm	&	FLI	\\
28.12.2013	&	56655.200	&	14.98	&	16.04	&	16.99	&	18.31	&	Sch	&	FLI	\\
29.12.2013	&	56656.180	&	14.95	&	16.04	&	17.00	&	18.31	&	Sch	&	FLI	\\
30.12.2013	&	56657.193	&	15.01	&	16.05	&	16.98	&	18.33	&	Sch	&	FLI	\\
23.01.2014	&	56681.189	&	14.96	&	16.01	&	17.01	&	18.31	&	Sch	&	FLI	\\
22.03.2014	&	56738.590	&	14.98	&	16.05	&	16.97	&	18.33	&	Sch	&	FLI	\\
21.05.2014	&	56799.425	&	14.97	&	15.99	&	16.99	&	18.49	&	Sch	&	FLI	\\
28.06.2014	&	56837.417	&	14.99	&	16.05	&	17.02	&	18.51	&	Sch	&	FLI	\\
29.06.2014	&	56838.398	&	14.99	&	16.07	&	17.07	&	18.36	&	Sch	&	FLI	\\
20.07.2014	&	56859.390	&	14.97	&	15.97	&	16.95	&	18.46	&	60-cm	&	FLI	\\
21.07.2014	&	56860.391	&	15.02	&	16.06	&	17.11	&	-	&	60-cm	&	FLI	\\
24.07.2014	&	56863.339	&	15.03	&	16.11	&	-	&	18.40	&	Sch	&	FLI	\\
25.07.2014	&	56864.356	&	15.02	&	15.94	&	-	&	-	&	Sch	&	FLI	\\
03.08.2014	&	56873.386	&	14.99	&	16.11	&	17.09	&	18.51	&	Sch	&	FLI	\\
04.08.2014	&	56874.407	&	15.01	&	16.14	&	17.15	&	18.58	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	14.98	&	16.04	&	16.99	&	18.39	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	14.96	&	16.04	&	16.99	&	18.35	&	Sch	&	FLI	\\
29.08.2014	&	56899.303	&	14.99	&	16.06	&	16.98	&	18.36	&	1.3-m	&	ANDOR	\\
26.11.2014	&	56988.181	&	14.98	&	16.02	&	16.95	&	18.45	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	14.98	&	16.10	&	17.06	&	18.41	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	14.98	&	16.04	&	16.93	&	-	&	Sch	&	FLI	\\
21.02.2015	&	57074.641	&	14.96	&	15.96	&	16.98	&	18.35	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	14.94	&	15.96	&	16.88	&	18.20	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	14.95	&	16.00	&	16.90	&	18.40	&	Sch	&	FLI	\\
18.05.2015	&	57161.423	&	14.94	&	15.95	&	16.87	&	18.53	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	14.94	&	15.99	&	16.91	&	18.41	&	Sch	&	FLI	\\
21.05.2015	&	57164.459	&	14.95	&	15.98	&	16.87	&	18.23	&	Sch	&	FLI	\\
12.06.2015	&	57186.444	&	14.95	&	15.99	&	16.88	&	18.24	&	Sch	&	FLI	\\
16.07.2015	&	57220.364	&	14.94	&	15.96	&	16.92	&	18.26	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	14.94	&	15.99	&	16.92	&	18.24	&	Sch	&	FLI	\\
11.08.2015	&	57246.355	&	14.92	& 15.96	& 16.91	& 18.34	&	1.3-m	&	ANDOR	\\
12.08.2015	&	57247.394	&	13.96	&	15.99	& 16.94	&	18.37	&	1.3-m	&	ANDOR	\\
24.08.2015	&	57259.337	&	14.97	&	15.99	&	16.90	&	18.32	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	14.95	&	16.03	&	16.89	&	18.33	&	Sch	&	FLI	\\
03.09.2015	& 57269.328	& 14.96	& 15.95	& 16.86	& 18.23	& Sch	& FLI \\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of V1539 Cyg during the period 2014 August$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
03.08.2014	&	56873.386	&	13.57	&	14.59	&	15.65	&	17.01	&	Sch	&	FLI	\\
04.08.2014	&	56874.407	&	13.49	&	14.47	&	15.52	&	16.85	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	13.61	&	14.66	&	15.74	&	17.13	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	13.60	&	14.62	&	15.71	&	17.14	&	Sch	&	FLI	\\
29.08.2014	&	56899.303	&	13.58	&	14.61	&	15.66	&	17.04	&	1.3-m	&	ANDOR	\\
26.11.2014	&	56988.181	&	13.61	&	14.66	&	15.72	&	17.13	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	13.54	&	14.57	&	15.54	&	16.98	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	13.60	&	14.65	&	15.62	&	-	&	Sch	&	FLI	\\
21.02.2015	&	57074.641	&	13.59	&	14.58	&	15.54	&	16.85	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	13.53	&	14.54	&	15.58	&	16.97	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	13.60	&	14.64	&	15.68	&	17.03	&	Sch	&	FLI	\\
18.05.2015	&	57161.423	&	13.62	&	14.67	&	15.72	&	17.05	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	13.54	&	14.54	&	15.54	&	16.89	&	Sch	&	FLI	\\
21.05.2015	&	57164.459	&	13.58	&	14.63	&	15.67	&	17.07	&	Sch	&	FLI	\\
12.06.2015	&	57186.444	&	13.52	&	14.56	&	15.52	&	16.90	&	Sch	&	FLI	\\
16.07.2015	&	57220.364	&	13.57	&	14.62	&	15.69	&	17.08	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	13.62	&	14.67	&	15.72	&	17.09	&	Sch	&	FLI	\\
11.08.2015	&	57246.355	&	13.53	& 14.60	&	15.68	&	17.08	&	1.3-m	&	ANDOR	\\
12.08.2015	&	57247.394	&	13.58	&	14.63	&	15.68	&	17.08	&	1.3-m	&	ANDOR	\\
24.08.2015	&	57259.337	&	13.60	&	14.64	&	15.67	&	17.04	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	13.58	&	14.63	&	15.62	&	17.09	&	Sch	&	FLI	\\
03.09.2015	& 57269.328	& 13.52	& 14.56	& 15.53	& 16.94	& Sch	& FLI \\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of V1716 Cyg during the period 2014 August$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
03.08.2014	&	56873.386	&	15.09	&	16.48	&	17.67	&	19.29	&	Sch	&	FLI	\\
04.08.2014	&	56874.407	&	15.07	&	16.58	&	17.66	&	-	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	15.14	&	16.59	&	17.82	&	-	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	15.15	&	16.64	&	17.77	&	19.25	&	Sch	&	FLI	\\
29.08.2014	&	56899.303	&	14.99	&	16.41	&	17.59	&	19.21	&	1.3-m	&	ANDOR	\\
26.11.2014	&	56988.181	&	15.15	&	16.64	&	17.75	&	19.45	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	15.09	&	16.64	&	17.64	&	-	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	15.09	&	16.52	&	17.59	&	-	&	Sch	&	FLI	\\
24.12.2014	&	57016.174	&	14.99	&	16.24	&	17.49	&	19.18	&	2-m	&	VA	\\
25.12.2014	&	57017.175	&	15.10	&	16.42	&	17.67	&	19.35	&	2-m	&	VA	\\
21.02.2015	&	57074.641	&	15.14	&	16.58	&	17.64	&	-	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	15.02	&	16.40	&	17.49	&	19.15	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	15.08	&	16.52	&	17.61	&	19.07	&	Sch	&	FLI	\\
18.05.2015	&	57161.423	&	15.03	&	16.42	&	17.66	&	-	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	15.15	&	16.61	&	17.56	&	19.20	&	Sch	&	FLI	\\
21.05.2015	&	57164.459	&	15.05	&	16.44	&	17.53	&	19.32	&	Sch	&	FLI	\\
24.05.2015	&	57167.409	&	15.04	&	16.24	&	17.57	&	19.42	&	2-m	&	VA	\\
12.06.2015	&	57186.444	&	15.04	&	16.50	&	17.61	&	19.32	&	Sch	&	FLI	\\
13.06.2015	&	57187.478	&	15.03	&	16.24	&	17.59	&	19.22	&	2-m	&	VA	\\
16.06.2015	&	57190.367	&	14.93	&	16.15	&	17.45	&	19.14	&	2-m	&	VA	\\
16.07.2015	&	57220.364	&	15.16	&	16.54	&	17.68	&	19.26	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	15.08	&	16.50	&	17.63	&	19.15	&	Sch	&	FLI	\\
19.07.2015	&	57223.400	&	14.98	&	16.21	&	17.51	&	19.17	&	2-m	&	VA	\\
20.07.2015	&	57224.422	&	15.05	&	16.29	&	17.61	&	19.29	&	2-m	&	VA	\\
11.08.2015	&	57246.355	&	15.06	&	16.47	&	17.63	&	19.24	&	1.3-m	&	ANDOR	\\
12.08.2015	&	57247.394	&	15.01	&	16.42	&	17.57	&	19.14	&	1.3-m	&	ANDOR	\\
17.08.2015	&	57252.384	&	14.99	&	16.21	&	17.50	&	19.16	&	2-m	&	VA	\\
24.08.2015	&	57259.337	&	15.05	&	16.49	&	17.45	&	-	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	15.02	&	16.39	&	17.49	&	18.92	&	Sch	&	FLI	\\
03.09.2015	&	57269.328	&	15.09	&	16.46	&	17.59	&	19.22	&	Sch	&	FLI	\\
04.09.2015	&	57270.330	&	15.05	&	16.33	&	17.63	&	19.29	&	2-m	&	VA	\\
05.09.2015	&	57271.323	&	15.06	&	16.26	&	17.54	&	19.22	&	2-m	&	VA	\\
06.09.2015	&	57272.288	&	15.00	&	16.18	&	17.44	&	19.08	&	2-m	&	VA	\\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of V1957 Cyg during the period 2013 May$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
15.05.2013	&	56428.404	&	14.65	&	15.41	&	16.31	&	17.52	&	60-cm	&	FLI	\\
10.04.2013	&	56392.510	&	14.57	&	15.45	&	16.32	&	-	&	Sch	&	FLI	\\
11.04.2013	&	56394.482	&	14.63	&	15.47	&	16.33	&	17.55	&	Sch	&	FLI	\\
02.05.2013	&	56415.418	&	14.63	&	15.47	&	16.33	&	17.60	&	Sch	&	FLI	\\
17.05.2013	&	56430.408	&	14.65	&	15.52	&	16.29	&	-	&	60-cm	&	FLI	\\
19.05.2013	&	56432.405	&	14.62	&	15.40	&	16.26	&	17.39	&	60-cm	&	FLI	\\
30.05.2013	&	56443.367	&	14.57	&	15.44	&	16.30	&	17.50	&	Sch	&	FLI	\\
31.05.2013	&	56444.354	&	11.57	&	15.43	&	16.26	&	17.47	&	Sch	&	FLI	\\
04.08.2013	&	56509.288	&	14.65	&	15.62	&	16.47	&	17.80	&	Sch	&	FLI	\\
05.08.2013	&	56510.369	&	14.69	&	15.59	&	16.40	&	17.54	&	60-cm	&	FLI	\\
05.08.2013	&	56510.386	&	14.64	&	15.55	&	16.41	&	17.67	&	Sch	&	FLI	\\
06.08.2013	&	56511.411	&	14.59	&	15.49	&	16.32	&	17.62	&	Sch	&	FLI	\\
06.08.2013	&	56511.413	&	14.66	&	15.41	&	16.33	&	17.50	&	60-cm	&	FLI	\\
07.08.2013	&	56512.398	&	14.58	&	15.46	&	16.29	&	17.55	&	Sch	&	FLI	\\
07.08.2013	&	56512.403	&	14.65	&	15.41	&	16.25	&	17.56	&	60-cm	&	FLI	\\
08.08.2013	&	56513.382	&	14.63	&	15.54	&	16.23	&	17.55	&	60-cm	&	FLI	\\
09.08.2013	&	56514.350	&	14.70	&	15.59	&	16.40	&	17.52	&	60-cm	&	FLI	\\
12.08.2013	&	56517.284	&	14.55	&	15.41	&	16.28	&	17.72	&	60-cm	&	FLI	\\
04.09.2013	&	56540.274	&	14.63	&	15.54	&	16.39	&	17.66	&	Sch	&	FLI	\\
05.09.2013	&	56541.322	&	14.68	&	15.63	&	16.48	&	17.71	&	Sch	&	FLI	\\
06.09.2013	&	56542.381	&	14.64	&	15.57	&	16.44	&	17.66	&	Sch	&	FLI	\\
11.09.2013	&	56547.383	&	14.72	&	15.59	&	16.47	&	17.69	&	60-cm	&	FLI	\\
14.09.2013	&	56550.363	&	14.68	&	15.50	&	16.38	&	17.66	&	60-cm	&	FLI	\\
17.09.2013	&	56553.282	&	14.58	&	15.51	&	16.36	&	17.56	&	1.3-m	&	ANDOR	\\
11.10.2013	&	56577.306	&	14.66	&	15.58	&	16.37	&	17.58	&	60-cm	&	FLI	\\
12.10.2013	&	56578.331	&	14.73	&	15.56	&	16.43	&	17.70	&	60-cm	&	FLI	\\
07.11.2013	&	56604.264	&	14.79	&	15.64	&	16.51	&	17.82	&	60-cm	&	FLI	\\
28.12.2013	&	56655.200	&	14.60	&	15.49	&	16.36	&	17.52	&	Sch	&	FLI	\\
29.12.2013	&	56656.180	&	14.66	&	15.60	&	16.44	&	17.68	&	Sch	&	FLI	\\
30.12.2013	&	56657.193	&	14.67	&	15.60	&	16.49	&	17.81	&	Sch	&	FLI	\\
23.01.2014	&	56681.189	&	14.60	&	15.48	&	16.33	&	17.60	&	Sch	&	FLI	\\
22.03.2014	&	56738.590	&	14.63	&	15.52	&	16.35	&	17.54	&	Sch	&	FLI	\\
21.05.2014	&	56799.425	&	14.67	&	15.60	&	16.43	&	17.73	&	Sch	&	FLI	\\
28.06.2014	&	56837.417	&	14.63	&	15.49	&	16.39	&	17.69	&	Sch	&	FLI	\\
29.06.2014	&	56838.398	&	14.61	&	15.55	&	16.37	&	17.61	&	Sch	&	FLI	\\
20.07.2014	&	56859.390	&	14.68	&	15.50	&	16.30	&	-	&	60-cm	&	FLI	\\
21.07.2014	&	56860.391	&	14.70	&	15.56	&	16.32	&	-	&	60-cm	&	FLI	\\
24.07.2014	&	56863.339	&	14.65	&	15.58	&	-	&	17.67	&	Sch	&	FLI	\\
25.07.2014	&	56864.356	&	14.62	&	15.55	&	-	&	-	&	Sch	&	FLI	\\
03.08.2014	&	56873.386	&	14.66	&	15.60	&	16.45	&	17.68	&	Sch	&	FLI	\\
04.08.2014	&	56874.407	&	14.66	&	15.58	&	16.42	&	17.69	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	14.68	&	15.68	&	16.54	&	17.76	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	14.66	&	15.61	&	16.46	&	17.68	&	Sch	&	FLI	\\
29.08.2014	&	56899.303	&	14.69	&	15.64	&	16.49	&	17.75	&	1.3-m	&	ANDOR	\\
26.11.2014	&	56988.181	&	14.74	&	15.70	&	16.54	&	17.83	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	14.65	&	15.59	&	16.40	&	17.72	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	14.69	&	15.62	&	16.36	&	-	&	Sch	&	FLI	\\
21.02.2015	&	57074.641	&	14.69	&	15.60	&	16.40	&	17.67	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	14.64	&	15.61	&	16.41	&	17.70	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	14.67	&	15.60	&	16.40	&	17.73	&	Sch	&	FLI	\\
18.05.2015	&	57161.423	&	14.70	&	15.63	&	16.48	&	17.82	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	14.71	&	15.66	&	16.48	&	17.80	&	Sch	&	FLI	\\
21.05.2015	&	57164.459	&	14.67	&	15.60	&	16.41	&	17.62	&	Sch	&	FLI	\\
12.06.2015	&	57186.444	&	14.66	&	15.60	&	16.39	&	17.71	&	Sch	&	FLI	\\
16.07.2015	&	57220.364	&	14.70	&	15.64	&	16.46	&	17.68	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	14.68	&	15.60	&	16.45	&	17.75	&	Sch	&	FLI	\\
11.08.2015	&	57246.355	&	14.67	&	15.62	&	16.47	&	17.75	&	1.3-m	&	ANDOR	\\
12.08.2015	&	57247.394	&	14.65	&	15.58	&	16.43	&	17.72	&	1.3-m	&	ANDOR	\\
24.08.2015	&	57259.337	&	14.66	&	15.57	&	16.40	&	17.70	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	14.66	&	15.63	&	16.38	&	17.68	&	Sch	&	FLI	\\
03.09.2015	& 57269.328	& 14.66	& 15.57	& 16.34	& 17.67	& Sch	& FLI \\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of V2051 Cyg during the period 2014 August$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
03.08.2014	&	56873.386	&	13.93	&	15.65	&	16.58	&	18.12	&	Sch	&	FLI	\\
04.08.2014	&	56874.407	&	13.92	&	15.59	&	16.69	&	18.08	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	13.94	&	15.58	&	16.60	&	18.10	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	13.93	&	15.57	&	16.62	&	18.15	&	Sch	&	FLI	\\
29.08.2014	&	56899.303	&	13.92	&	15.52	&	16.58	&	18.11	&	1.3-m	&	ANDOR	\\
26.11.2014	&	56988.181	&	13.93	&	15.57	&	16.59	&	18.12	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	13.94	&	15.55	&	16.59	&	18.09	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	13.93	&	15.53	&	16.48	&	-	&	Sch	&	FLI	\\
21.02.2015	&	57074.641	&	13.92	&	15.56	&	16.61	&	18.05	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	13.92	&	15.58	&	16.54	&	18.05	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	13.93	&	15.57	&	16.58	&	18.06	&	Sch	&	FLI	\\
18.05.2015	&	57161.423	&	13.94	&	15.54	&	16.62	&	-	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	13.88	&	15.57	&	16.54	&	18.16	&	Sch	&	FLI	\\
21.05.2015	&	57164.459	&	13.92	&	15.52	&	16.53	&	18.10	&	Sch	&	FLI	\\
12.06.2015	&	57186.444	&	13.93	&	15.56	&	16.49	&	18.10	&	Sch	&	FLI	\\
16.07.2015	&	57220.364	&	13.92	&	15.56	&	16.46	&	18.14	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	13.92	&	15.58	&	16.61	&	18.14	&	Sch	&	FLI	\\
11.08.2015	&	57246.355	&	13.90	&	15.53	&	16.60	&	18.15	&	1.3-m	&	ANDOR	\\
12.08.2015	&	57247.394	&	13.90	&	15.52	&	16.60	&	18.15	&	1.3-m	&	ANDOR	\\
24.08.2015	&	57259.337	&	13.93	&	15.56	&	16.56	&	17.89	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	13.93	&	15.55	&	16.52	&	18.03	&	Sch	&	FLI	\\
03.09.2015	& 57269.328 &	13.92	& 15.56	& 16.55	& 18.10	& Sch	& FLI \\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of LkH$\alpha$ 186 during the period 2013 April$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
10.04.2013	&	56392.510	&	14.44	&	15.99	&	17.10	&	-	&	Sch	&	FLI	\\
11.04.2013	&	56394.482	&	14.46	&	16.02	&	17.19	&	18.68	&	Sch	&	FLI	\\
02.05.2013	&	56415.418	&	14.59	&	16.19	&	17.40	&	19.12	&	Sch	&	FLI	\\
15.05.2013	&	56428.404	&	14.54	&	15.98	&	17.22	&	-	&	60-cm	&	FLI	\\
17.05.2013	&	56430.408	&	14.54	&	16.07	&	17.26	&	-	&	60-cm	&	FLI	\\
19.05.2013	&	56432.405	&	14.65	&	16.16	&	17.48	&	-	&	60-cm	&	FLI	\\
30.05.2013	&	56443.367	&	14.58	&	16.19	&	17.38	&	19.20	&	Sch	&	FLI	\\
31.05.2013	&	56444.354	&	14.55	&	16.18	&	17.45	&	-	&	Sch	&	FLI	\\
04.07.2013	&	56478.363	&	14.64	&	15.91	&	17.29	&	18.83	&	2-m	&	VA	\\
01.08.2013	&	56506.281	&	14.61	&	15.91	&	17.27	&	18.89	&	2-m	&	VA	\\
02.08.2013	&	56507.272	&	14.63	&	15.91	&	17.25	&	18.90	&	2-m	&	VA	\\
03.08.2013	&	56508.318	&	14.57	&	15.85	&	17.17	&	18.78	&	2-m	&	VA	\\
04.08.2013	&	56509.288	&	14.52	&	16.06	&	17.38	&	18.87	&	Sch	&	FLI	\\
05.08.2013	&	56510.369	&	14.59	&	16.03	&	17.31	&	18.85	&	60-cm	&	FLI	\\
05.08.2013	&	56510.386	&	14.52	&	16.08	&	17.34	&	18.97	&	Sch	&	FLI	\\
06.08.2013	&	56511.411	&	14.54	&	16.13	&	17.35	&	18.88	&	Sch	&	FLI	\\
06.08.2013	&	56511.413	&	14.61	&	16.17	&	17.33	&	-	&	60-cm	&	FLI	\\
07.08.2013	&	56512.398	&	14.57	&	16.16	&	17.43	&	19.01	&	Sch	&	FLI	\\
07.08.2013	&	56512.403	&	14.66	&	16.13	&	17.45	&	-	&	60-cm	&	FLI	\\
08.08.2013	&	56513.382	&	14.56	&	16.09	&	17.32	&	18.80	&	60-cm	&	FLI	\\
09.08.2013	&	56514.350	&	14.54	&	16.00	&	17.26	&	-	&	60-cm	&	FLI	\\
12.08.2013	&	56517.284	&	14.56	&	16.07	&	17.11	&	18.74	&	60-cm	&	FLI	\\
04.09.2013	&	56540.274	&	14.60	&	16.19	&	17.45	&	19.18	&	Sch	&	FLI	\\
05.09.2013	&	56541.322	&	14.58	&	16.12	&	17.33	&	18.94	&	Sch	&	FLI	\\
06.09.2013	&	56542.381	&	14.58	&	16.17	&	17.41	&	18.98	&	Sch	&	FLI	\\
07.09.2013	&	56543.396	&	14.70	&	15.98	&	17.36	&	18.98	&	2-m	&	VA	\\
08.09.2013	&	56544.264	&	14.77	&	16.08	&	17.45	&	19.07	&	2-m	&	VA	\\
11.09.2013	&	56547.383	&	14.63	&	16.06	&	17.38	&	18.95	&	60-cm	&	FLI	\\
14.09.2013	&	56550.363	&	14.61	&	16.11	&	17.42	&	-	&	60-cm	&	FLI	\\
17.09.2013	&	56553.282	&	14.58	&	16.06	&	17.30	&	18.79	&	1.3-m	&	ANDOR	\\
11.10.2013	&	56577.306	&		&		&		&		&	60-cm	&	FLI	\\
12.10.2013	&	56578.331	&		&		&		&		&	60-cm	&	FLI	\\
07.11.2013	&	56604.264	&	14.65	&	16.17	&	17.53	&	19.15	&	60-cm	&	FLI	\\
09.12.2013	&	56636.185	&	14.57	&	15.88	&	17.27	&	18.96	&	2-m	&	VA	\\
28.12.2013	&	56655.200	&	14.55	&	16.19	&	17.50	&	19.15	&	Sch	&	FLI	\\
29.12.2013	&	56656.180	&	14.53	&	16.04	&	17.25	&	18.66	&	Sch	&	FLI	\\
30.12.2013	&	56657.193	&	14.51	&	16.09	&	17.31	&	18.55	&	Sch	&	FLI	\\
23.01.2014	&	56681.189	&	14.75	&	16.42	&	17.68	&	19.35	&	Sch	&	FLI	\\
05.02.2014	&	56694.194	&	-	&	15.94	&	17.32	&	-	&	2-m	&	VA	\\
22.03.2014	&	56738.590	&	14.56	&	16.07	&	17.43	&	18.89	&	Sch	&	FLI	\\
21.05.2014	&	56799.425	&	14.54	&	16.18	&	17.35	&	18.88	&	Sch	&	FLI	\\
23.05.2014	&	56801.436	&	14.57	&	15.83	&	17.16	&	18.71	&	2-m	&	VA	\\
23.06.2014	&	56832.391	&	14.58	&	15.83	&	17.14	&	18.75	&	2-m	&	VA	\\
25.06.2014	&	56834.357	&	14.52	&	15.78	&	17.04	&	18.64	&	2-m	&	VA	\\
26.06.2014	&	56835.462	&	14.41	&	15.69	&	16.91	&	18.43	&	2-m	&	VA	\\
28.06.2014	&	56837.417	&	14.42	&	15.94	&	17.10	&	18.49	&	Sch	&	FLI	\\
29.06.2014	&	56838.398	&	14.45	&	15.97	&	17.19	&	18.63	&	Sch	&	FLI	\\
20.07.2014	&	56859.390	&	14.52	&	15.96	&	17.15	&	-	&	60-cm	&	FLI	\\
21.07.2014	&	56860.391	&	14.54	&	16.06	&	17.11	&	-	&	60-cm	&	FLI	\\
24.07.2014	&	56863.339	&	14.56	&	16.18	&	-	&	18.80	&	Sch	&	FLI	\\
25.07.2014	&	56864.356	&	14.52	&	16.24	&	-	&	-	&	Sch	&	FLI	\\
03.08.2014	&	56873.386	&	14.43	&	15.96	&	17.16	&	18.43	&	Sch	&	FLI	\\
04.08.2014	&	56874.407	&	14.50	&	16.11	&	17.34	&	-	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	14.46	&	15.98	&	17.15	&	18.49	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	14.49	&	16.02	&	17.21	&	18.69	&	Sch	&	FLI	\\
29.08.2014	&	56899.303	&	14.65	&	16.15	&	17.45	&	19.16	&	1.3-m	&	ANDOR	\\
26.11.2014	&	56988.181	&	14.47	&	16.00	&	17.09	&	18.55	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	14.67	&	16.30	&	17.55	&	19.11	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	14.57	&	16.16	&	17.32	&	-	&	Sch	&	FLI	\\
24.12.2014	&	57016.174	&	14.64	&	15.98	&	17.38	&	19.03	&	2-m	&	VA	\\
25.12.2014	&	57017.175	&	14.71	&	16.04	&	17.42	&	19.08	&	2-m	&	VA	\\
21.02.2015	&	57074.641	&	14.60	&	16.15	&	17.39	&	19.01	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	14.54	&	16.06	&	17.27	&	18.71	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	14.61	&	16.14	&	17.36	&	19.02	&	Sch	&	FLI	\\
18.05.2015	&	57161.423	&	14.50	&	15.99	&	17.18	&	-	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	14.50	&	16.01	&	17.22	&	18.68	&	Sch	&	FLI	\\
21.05.2015	&	57164.459	&	14.54	&	16.02	&	17.29	&	18.96	&	Sch	&	FLI	\\
24.05.2015	&	57167.409	&	14.55	&	15.80	&	17.16	&	18.92	&	2-m	&	VA	\\
12.06.2015	&	57186.444	&	14.50	&	15.99	&	17.15	&	18.85	&	Sch	&	FLI	\\
13.06.2015	&	57187.478	&	14.55	&	15.82	&	17.20	&	18.74	&	2-m	&	VA	\\
16.06.2015	&	57190.367	&	14.42	&	15.69	&	16.99	&	18.48	&	2-m	&	VA	\\
16.07.2015	&	57220.364	&	14.49	&	15.95	&	17.05	&	18.53	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	14.53	&	16.06	&	17.28	&	18.73	&	Sch	&	FLI	\\
19.07.2015	&	57223.400	&	14.57	&	15.84	&	17.18	&	18.81	&	2-m	&	VA	\\
20.07.2015	&	57224.422	&	14.50	&	15.73	&	17.10	&	18.71	&	2-m	&	VA	\\
11.08.2015	&	57246.355	&	14.42	&	15.88	&	17.07	&	18.49	&	1.3-m	&	ANDOR	\\
12.08.2015	&	57247.394	&	14.52	&	15.99	&	17.20	&	18.69	&	1.3-m	&	ANDOR	\\
17.08.2015	&	57252.384	&	14.39	&	15.65	&	16.92	&	18.37	&	2-m	&	VA	\\
24.08.2015	&	57259.337	&	14.48	&	16.01	&	17.06	&	18.76	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	14.48	&	15.98	&	17.08	&	18.79	&	Sch	&	FLI	\\
03.09.2015	&	57269.328	&	14.56	&	16.07	&	17.25	&	18.81	&	Sch	&	FLI	\\
04.09.2015	&	57270.330	&	14.49	&	15.73	&	17.07	&	18.61	&	2-m	&	VA	\\
05.09.2015	&	57271.323	&	14.58	&	15.84	&	17.16	&	18.86	&	2-m	&	VA	\\
06.09.2015	&	57272.288	&	14.57	&	15.83	&	17.16	&	18.84	&	2-m	&	VA	\\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of LkH$\alpha$ 187 during the period 2013 April$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
10.04.2013	&	56392.510	&	14.80	&	16.43	&	17.81	&	-	&	Sch	&	FLI	\\
11.04.2013	&	56394.482	&	14.76	&	16.33	&	17.71	&	19.23	&	Sch	&	FLI	\\
02.05.2013	&	56415.418	&	14.73	&	16.30	&	17.71	&	19.33	&	Sch	&	FLI	\\
15.05.2013	&	56428.404	&	14.63	&	16.14	&	17.43	&	-	&	60-cm	&	FLI	\\
17.05.2013	&	56430.408	&	14.63	&	16.15	&	17.31	&	-	&	60-cm	&	FLI	\\
19.05.2013	&	56432.405	&	14.74	&	16.30	&	17.40	&	-	&	60-cm	&	FLI	\\
30.05.2013	&	56443.367	&	14.70	&	16.18	&	17.70	&	-	&	Sch	&	FLI	\\
31.05.2013	&	56444.354	&	14.71	&	16.28	&	17.78	&	-	&	Sch	&	FLI	\\
04.07.2013	&	56478.363	&	14.77	&	16.11	&	17.61	&	19.42	&	2-m	&	VA	\\
01.08.2013	&	56506.281	&	14.64	&	15.95	&	17.40	&	19.08	&	2-m	&	VA	\\
02.08.2013	&	56507.272	&	14.66	&	15.97	&	17.48	&	19.11	&	2-m	&	VA	\\
03.08.2013	&	56508.318	&	14.59	&	15.87	&	17.26	&	18.94	&	2-m	&	VA	\\
04.08.2013	&	56509.288	&	14.62	&	16.16	&	17.44	&	19.29	&	Sch	&	FLI	\\
05.08.2013	&	56510.369	&	14.72	&	16.25	&	17.69	&	-	&	60-cm	&	FLI	\\
05.08.2013	&	56510.386	&	14.70	&	16.23	&	17.56	&	19.13	&	Sch	&	FLI	\\
06.08.2013	&	56511.411	&	14.70	&	16.30	&	17.61	&	19.22	&	Sch	&	FLI	\\
06.08.2013	&	56511.413	&	14.68	&	16.21	&	17.59	&	19.45	&	60-cm	&	FLI	\\
07.08.2013	&	56512.398	&	14.68	&	16.28	&	17.65	&	19.28	&	Sch	&	FLI	\\
07.08.2013	&	56512.403	&	14.69	&	16.22	&	17.76	&	19.36	&	60-cm	&	FLI	\\
08.08.2013	&	56513.382	&	14.67	&	16.22	&	17.76	&	19.10	&	60-cm	&	FLI	\\
09.08.2013	&	56514.350	&	14.62	&	16.16	&	17.51	&	18.81	&	60-cm	&	FLI	\\
12.08.2013	&	56517.284	&	14.71	&	16.01	&	17.85	&	-	&	60-cm	&	FLI	\\
04.09.2013	&	56540.274	&	14.63	&	16.09	&	17.34	&	18.86	&	Sch	&	FLI	\\
05.09.2013	&	56541.322	&	14.66	&	16.21	&	17.47	&	19.13	&	Sch	&	FLI	\\
06.09.2013	&	56542.381	&	14.69	&	16.28	&	17.53	&	19.16	&	Sch	&	FLI	\\
07.09.2013	&	56543.396	&	14.76	&	16.01	&	17.42	&	19.14	&	2-m	&	VA	\\
08.09.2013	&	56544.264	&	14.81	&	16.11	&	17.54	&	19.30	&	2-m	&	VA	\\
11.09.2013	&	56547.383	&	14.70	&	16.22	&	17.80	&	-	&	60-cm	&	FLI	\\
14.09.2013	&	56550.363	&	14.68	&	16.18	&	17.57	&	19.02	&	60-cm	&	FLI	\\
17.09.2013	&	56553.282	&	14.64	&	16.19	&	17.52	&	19.20	&	1.3-m	&	ANDOR	\\
11.10.2013	&	56577.306	&	14.66	&	16.16	&	-	&	-	&	60-cm	&	FLI	\\
12.10.2013	&	56578.331	&	14.64	&	16.16	&	17.45	&	19.27	&	60-cm	&	FLI	\\
07.11.2013	&	56604.264	&	14.72	&	16.27	&	17.72	&	19.36	&	60-cm	&	FLI	\\
09.12.2013	&	56636.185	&	14.72	&	16.07	&	17.54	&	19.32	&	2-m	&	VA	\\
28.12.2013	&	56655.200	&	14.70	&	16.29	&	17.77	&	-	&	Sch	&	FLI	\\
29.12.2013	&	56656.180	&	14.71	&	16.29	&	17.65	&	19.20	&	Sch	&	FLI	\\
30.12.2013	&	56657.193	&	14.67	&	16.27	&	17.60	&	19.03	&	Sch	&	FLI	\\
23.01.2014	&	56681.189	&	14.64	&	16.18	&	17.48	&	19.21	&	Sch	&	FLI	\\
05.02.2014	&	56694.194	&	-	&	16.00	&	17.46	&	19.55	&	2-m	&	VA	\\
22.03.2014	&	56738.590	&	14.73	&	16.29	&	17.71	&	19.14	&	Sch	&	FLI	\\
21.05.2014	&	56799.425	&	14.65	&	16.30	&	17.80	&	-	&	Sch	&	FLI	\\
23.05.2014	&	56801.436	&	14.57	&	15.90	&	17.43	&	19.30	&	2-m	&	VA	\\
23.06.2014	&	56832.391	&	14.62	&	15.87	&	17.28	&	19.00	&	2-m	&	VA	\\
25.06.2014	&	56834.357	&	14.66	&	15.99	&	17.49	&	19.28	&	2-m	&	VA	\\
26.06.2014	&	56835.462	&	14.60	&	15.88	&	17.33	&	19.09	&	2-m	&	VA	\\
28.06.2014	&	56837.417	&	14.63	&	16.19	&	17.53	&	19.27	&	Sch	&	FLI	\\
29.06.2014	&	56838.398	&	14.65	&	16.23	&	17.54	&	19.31	&	Sch	&	FLI	\\
20.07.2014	&	56859.390	&	14.72	&	16.31	&	-	&	-	&	60-cm	&	FLI	\\
21.07.2014	&	56860.391	&	14.60	&	16.08	&	17.31	&	-	&	60-cm	&	FLI	\\
24.07.2014	&	56863.339	&	14.70	&	16.26	&	-	&	-	&	Sch	&	FLI	\\
25.07.2014	&	56864.356	&	14.65	&	16.25	&	-	&	-	&	Sch	&	FLI	\\
03.08.2014	&	56873.386	&	14.70	&	16.28	&	17.74	&	19.29	&	Sch	&	FLI	\\
04.08.2014	&	56874.407	&	14.65	&	16.24	&	17.72	&	-	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	14.67	&	16.23	&	17.53	&	19.08	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	14.62	&	16.16	&	17.47	&	18.99	&	Sch	&	FLI	\\
29.08.2014	&	56899.303	&	14.60	&	16.16	&	17.51	&	19.21	&	1.3-m	&	ANDOR	\\
26.11.2014	&	56988.181	&	14.61	&	16.18	&	17.46	&	19.29	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	14.62	&	16.18	&	17.48	&	19.36	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	14.69	&	16.30	&	17.64	&	-	&	Sch	&	FLI	\\
24.12.2014	&	57016.174	&	14.63	&	16.03	&	17.50	&	19.32	&	2-m	&	VA	\\
25.12.2014	&	57017.175	&	14.58	&	15.93	&	17.36	&	19.15	&	2-m	&	VA	\\
21.02.2015	&	57074.641	&	14.61	&	16.09	&	17.35	&	19.18	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	14.69	&	16.27	&	17.60	&	19.15	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	14.65	&	16.14	&	17.50	&	19.35	&	Sch	&	FLI	\\
18.05.2015	&	57161.423	&	14.71	&	16.16	&	17.55	&	-	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	14.62	&	16.22	&	17.52	&	19.39	&	Sch	&	FLI	\\
21.05.2015	&	57164.459	&	14.71	&	16.28	&	17.67	&	19.07	&	Sch	&	FLI	\\
24.05.2015	&	57167.409	&	14.57	&	15.86	&	17.29	&	19.13	&	2-m	&	VA	\\
12.06.2015	&	57186.444	&	14.54	&	16.08	&	17.46	&	19.06	&	Sch	&	FLI	\\
13.06.2015	&	57187.478	&	14.54	&	15.83	&	17.31	&	18.96	&	2-m	&	VA	\\
16.06.2015	&	57190.367	&	14.59	&	15.92	&	17.42	&	19.30	&	2-m	&	VA	\\
16.07.2015	&	57220.364	&	14.55	&	16.06	&	17.42	&	19.08	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	14.64	&	16.20	&	17.62	&	19.13	&	Sch	&	FLI	\\
19.07.2015	&	57223.400	&	14.57	&	15.87	&	17.30	&	19.06	&	2-m	&	VA	\\
20.07.2015	&	57224.422	&	14.64	&	15.94	&	17.46	&	19.34	&	2-m	&	VA	\\
11.08.2015	&	57246.355	&	14.57	&	16.09	&	17.42	&	19.05	&	1.3-m	&	ANDOR	\\
12.08.2015	&	57247.394	&	14.60	&	16.18	&	17.52	&	19.20	&	1.3-m	&	ANDOR	\\
17.08.2015	&	57252.384	&	14.63	&	15.96	&	17.41	&	19.32	&	2-m	&	VA	\\
24.08.2015	&	57259.337	&	14.63	&	16.15	&	17.41	&	19.29	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	14.63	&	16.20	&	17.55	&	19.15	&	Sch	&	FLI	\\
03.09.2015	&	57269.328	&	14.61	&	16.15	&	17.51	&	19.10	&	Sch	&	FLI	\\
04.09.2015	&	57270.330	&	14.56	&	15.82	&	17.21	&	18.99	&	2-m	&	VA	\\
05.09.2015	&	57271.323	&	14.65	&	15.92	&	17.43	&	19.15	&	2-m	&	VA	\\
06.09.2015	&	57272.288	&	14.46	&	15.68	&	17.02	&	18.66	&	2-m	&	VA	\\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of LkH$\alpha$ 189 during the period 2013 May$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
15.05.2013	&	56428.404	&	13.82	&	15.12	&	16.34	&	17.87	&	60-cm	&	FLI	\\
10.04.2013	&	56392.510	&	13.93	&	15.23	&	16.52	&	-	&	Sch	&	FLI	\\
11.04.2013	&	56394.482	&	13.89	&	15.24	&	16.45	&	18.01	&	Sch	&	FLI	\\
02.05.2013	&	56415.418	&	13.94	&	15.25	&	16.48	&	17.98	&	Sch	&	FLI	\\
17.05.2013	&	56430.408	&	13.90	&	15.23	&	16.48	&	-	&	60-cm	&	FLI	\\
19.05.2013	&	56432.405	&	13.92	&	15.22	&	16.47	&	17.96	&	60-cm	&	FLI	\\
30.05.2013	&	56443.367	&	13.85	&	15.16	&	16.34	&	18.16	&	Sch	&	FLI	\\
31.05.2013	&	56444.354	&	13.82	&	15.10	&	16.28	&	17.90	&	Sch	&	FLI	\\
04.07.2013	&	56478.363	&	13.96	&	15.09	&	16.37	&	18.03	&	2-m	&	VA	\\
01.08.2013	&	56506.281	&	13.93	&	15.11	&	16.40	&	18.12	&	2-m	&	VA	\\
02.08.2013	&	56507.272	&	13.90	&	15.03	&	16.30	&	18.04	&	2-m	&	VA	\\
03.08.2013	&	56508.318	&	13.97	&	15.16	&	16.46	&	18.18	&	2-m	&	VA	\\
04.08.2013	&	56509.288	&	13.93	&	15.26	&	16.53	&	18.07	&	Sch	&	FLI	\\
05.08.2013	&	56510.369	&	14.00	&	15.35	&	16.58	&	18.28	&	60-cm	&	FLI	\\
05.08.2013	&	56510.386	&	14.00	&	15.35	&	16.61	&	18.31	&	Sch	&	FLI	\\
06.08.2013	&	56511.411	&	13.94	&	15.30	&	16.53	&	18.32	&	Sch	&	FLI	\\
06.08.2013	&	56511.413	&	13.94	&	15.30	&	16.56	&	18.18	&	60-cm	&	FLI	\\
07.08.2013	&	56512.398	&	13.98	&	15.33	&	16.58	&	18.16	&	Sch	&	FLI	\\
07.08.2013	&	56512.403	&	13.98	&	15.28	&	16.60	&	18.30	&	60-cm	&	FLI	\\
08.08.2013	&	56513.382	&	13.96	&	15.31	&	16.57	&	18.18	&	60-cm	&	FLI	\\
09.08.2013	&	56514.350	&	13.86	&	15.22	&	16.45	&	18.15	&	60-cm	&	FLI	\\
12.08.2013	&	56517.284	&	13.83	&	15.09	&	16.32	&	17.89	&	60-cm	&	FLI	\\
04.09.2013	&	56540.274	&	13.94	&	15.32	&	16.56	&	18.22	&	Sch	&	FLI	\\
05.09.2013	&	56541.322	&	13.86	&	15.20	&	16.41	&	17.99	&	Sch	&	FLI	\\
06.09.2013	&	56542.381	&	13.90	&	15.28	&	16.48	&	18.05	&	Sch	&	FLI	\\
07.09.2013	&	56543.396	&	13.99	&	15.16	&	16.47	&	18.18	&	2-m	&	VA	\\
08.09.2013	&	56544.264	&	14.08	&	15.26	&	16.53	&	18.20	&	2-m	&	VA	\\
11.09.2013	&	56547.383	&	14.07	&	15.43	&	16.73	&	18.67	&	60-cm	&	FLI	\\
14.09.2013	&	56550.363	&	13.98	&	15.28	&	16.61	&	18.51	&	60-cm	&	FLI	\\
17.09.2013	&	56553.282	&	13.95	&	15.33	&	16.61	&	18.27	&	1.3-m	&	ANDOR	\\
11.10.2013	&	56577.306	&	13.99	&	15.29	&	16.55	&	18.44	&	60-cm	&	FLI	\\
12.10.2013	&	56578.331	&	13.92	&	15.27	&	16.48	&	18.31	&	60-cm	&	FLI	\\
07.11.2013	&	56604.264	&	14.13	&	15.57	&	16.82	&	18.64	&	60-cm	&	FLI	\\
09.12.2013	&	56636.185	&	13.96	&	15.16	&	16.47	&	18.18	&	2-m	&	VA	\\
28.12.2013	&	56655.200	&	13.93	&	15.32	&	16.57	&	18.12	&	Sch	&	FLI	\\
29.12.2013	&	56656.180	&	13.88	&	15.21	&	16.39	&	18.00	&	Sch	&	FLI	\\
30.12.2013	&	56657.193	&	14.02	&	15.38	&	16.62	&	18.30	&	Sch	&	FLI	\\
23.01.2014	&	56681.189	&	13.93	&	15.27	&	16.50	&	18.13	&	Sch	&	FLI	\\
05.02.2014	&	56694.194	&	-	&	15.42	&	16.78	&	18.71	&	2-m	&	VA	\\
22.03.2014	&	56738.590	&	13.94	&	15.31	&	16.54	&	18.26	&	Sch	&	FLI	\\
21.05.2014	&	56799.425	&	14.09	&	15.47	&	16.74	&	-	&	Sch	&	FLI	\\
23.05.2014	&	56801.436	&	13.95	&	15.13	&	16.45	&	18.22	&	2-m	&	VA	\\
23.06.2014	&	56832.391	&	14.04	&	15.26	&	16.58	&	18.36	&	2-m	&	VA	\\
25.06.2014	&	56834.357	&	13.94	&	15.12	&	16.42	&	18.13	&	2-m	&	VA	\\
26.06.2014	&	56835.462	&	13.90	&	15.10	&	16.40	&	18.10	&	2-m	&	VA	\\
28.06.2014	&	56837.417	&	14.04	&	15.47	&	16.73	&	18.51	&	Sch	&	FLI	\\
29.06.2014	&	56838.398	&	14.15	&	15.61	&	16.85	&	18.44	&	Sch	&	FLI	\\
20.07.2014	&	56859.390	&	13.94	&	15.30	&	16.45	&	18.06	&	60-cm	&	FLI	\\
21.07.2014	&	56860.391	&	14.06	&	15.43	&	16.69	&	-	&	60-cm	&	FLI	\\
24.07.2014	&	56863.339	&	13.98	&	15.34	&	-	&	18.25	&	Sch	&	FLI	\\
25.07.2014	&	56864.356	&	13.94	&	15.29	&	-	&	-	&	Sch	&	FLI	\\
03.08.2014	&	56873.386	&	14.14	&	15.53	&	16.81	&	18.45	&	Sch	&	FLI	\\
04.08.2014	&	56874.407	&	13.99	&	15.37	&	16.71	&	-	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	14.02	&	15.48	&	16.70	&	18.38	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	13.99	&	15.42	&	16.69	&	18.30	&	Sch	&	FLI	\\
29.08.2014	&	56899.303	&	13.91	&	15.26	&	16.50	&	18.12	&	1.3-m	&	ANDOR	\\
26.11.2014	&	56988.181	&	14.18	&	15.64	&	16.87	&	18.59	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	14.14	&	15.60	&	16.81	&	18.75	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	13.97	&	15.38	&	16.60	&	-	&	Sch	&	FLI	\\
24.12.2014	&	57016.174	&	13.86	&	15.07	&	16.35	&	18.02	&	2-m	&	VA	\\
25.12.2014	&	57017.175	&	14.06	&	15.31	&	16.62	&	18.42	&	2-m	&	VA	\\
21.02.2015	&	57074.641	&	13.94	&	15.32	&	16.49	&	18.18	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	13.98	&	15.39	&	16.58	&	18.25	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	13.93	&	15.29	&	16.50	&	18.10	&	Sch	&	FLI	\\
18.05.2015	&	57161.423	&	13.95	&	15.29	&	16.52	&	17.99	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	14.00	&	15.39	&	16.60	&	18.43	&	Sch	&	FLI	\\
21.05.2015	&	57164.459	&	14.04	&	15.41	&	16.65	&	18.39	&	Sch	&	FLI	\\
24.05.2015	&	57167.409	&	14.00	&	15.17	&	16.53	&	18.40	&	2-m	&	VA	\\
12.06.2015	&	57186.444	&	14.05	&	15.44	&	16.66	&	18.39	&	Sch	&	FLI	\\
13.06.2015	&	57187.478	&	13.92	&	15.13	&	16.44	&	18.17	&	2-m	&	VA	\\
16.06.2015	&	57190.367	&	13.95	&	15.17	&	16.52	&	18.30	&	2-m	&	VA	\\
16.07.2015	&	57220.364	&	13.91	&	15.26	&	16.44	&	18.13	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	13.94	&	15.32	&	16.55	&	18.15	&	Sch	&	FLI	\\
19.07.2015	&	57223.400	&	14.11	&	15.34	&	16.66	&	18.41	&	2-m	&	VA	\\
20.07.2015	&	57224.422	&	14.20	&	15.45	&	16.83	&	18.61	&	2-m	&	VA	\\
11.08.2015	&	57246.355	&	14.08	&	15.50	&	16.79	&	18.48	&	1.3-m	&	ANDOR	\\
12.08.2015	&	57247.394	&	14.00	&	15.40	&	16.66	&	18.34	&	1.3-m	&	ANDOR	\\
17.08.2015	&	57252.384	&	14.05	&	15.25	&	16.56	&	18.34	&	2-m	&	VA	\\
24.08.2015	&	57259.337	&	13.95	&	15.32	&	16.53	&	18.16	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	14.06	&	15.43	&	16.66	&	18.35	&	Sch	&	FLI	\\
03.09.2015	&	57269.328	&	13.87	&	15.20	&	16.33	&	17.95	&	Sch	&	FLI	\\
04.09.2015	&	57270.330	&	13.98	&	15.17	&	16.49	&	18.24	&	2-m	&	VA	\\
05.09.2015	&	57271.323	&	13.91	&	15.09	&	16.39	&	18.13	&	2-m	&	VA	\\
06.09.2015	&	57272.288	&	14.04	&	15.23	&	16.54	&	18.26	&	2-m	&	VA	\\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of LkH$\alpha$ 191 during the period 2013 April$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
10.04.2013	&	56392.510	&	11.56	&	12.14	&	12.79	&	13.87	&	Sch	&	FLI	\\
11.04.2013	&	56394.482	&	11.56	&	12.16	&	12.83	&	13.91	&	Sch	&	FLI	\\
02.05.2013	&	56415.418	&	11.56	&	12.17	&	12.82	&	13.96	&	Sch	&	FLI	\\
15.05.2013	&	56428.404	&	11.58	&	12.15	&	12.87	&	13.92	&	60-cm	&	FLI	\\
17.05.2013	&	56430.408	&	11.59	&	12.21	&	12.88	&	13.94	&	60-cm	&	FLI	\\
19.05.2013	&	56432.405	&	11.56	&	12.17	&	12.87	&	13.90	&	60-cm	&	FLI	\\
30.05.2013	&	56443.367	&	11.57	&	12.16	&	12.84	&	13.94	&	Sch	&	FLI	\\
31.05.2013	&	56444.354	&	11.57	&	12.15	&	12.83	&	13.94	&	Sch	&	FLI	\\
04.08.2013	&	56509.288	&	11.57	&	12.17	&	12.88	&	13.96	&	Sch	&	FLI	\\
05.08.2013	&	56510.369	&	11.56	&	12.16	&	12.88	&	13.93	&	60-cm	&	FLI	\\
05.08.2013	&	56510.386	&	11.56	&	12.16	&	12.83	&	13.95	&	Sch	&	FLI	\\
06.08.2013	&	56511.411	&	11.58	&	12.17	&	12.85	&	13.96	&	Sch	&	FLI	\\
06.08.2013	&	56511.413	&	11.56	&	12.19	&	12.86	&	13.95	&	60-cm	&	FLI	\\
07.08.2013	&	56512.398	&	11.54	&	12.12	&	12.80	&	13.90	&	Sch	&	FLI	\\
07.08.2013	&	56512.403	&	11.51	&	12.10	&	12.82	&	13.89	&	60-cm	&	FLI	\\
08.08.2013	&	56513.382	&	11.53	&	12.17	&	12.84	&	14.01	&	60-cm	&	FLI	\\
09.08.2013	&	56514.350	&	11.53	&	12.14	&	12.86	&	13.92	&	60-cm	&	FLI	\\
12.08.2013	&	56517.284	&	11.53	&	12.11	&	12.85	&	13.94	&	60-cm	&	FLI	\\
04.09.2013	&	56540.274	&	11.59	&	12.18	&	12.85	&	13.99	&	Sch	&	FLI	\\
05.09.2013	&	56541.322	&	11.57	&	12.17	&	12.84	&	13.93	&	Sch	&	FLI	\\
06.09.2013	&	56542.381	&	11.58	&	12.19	&	12.85	&	13.94	&	Sch	&	FLI	\\
11.09.2013	&	56547.383	&	11.56	&	12.16	&	12.86	&	13.96	&	60-cm	&	FLI	\\
14.09.2013	&	56550.363	&	11.59	&	12.18	&	12.89	&	14.00	&	60-cm	&	FLI	\\
12.10.2013	&	56578.331	&	11.48	&	12.13	&	12.80	&	14.03	&	60-cm	&	FLI	\\
28.12.2013	&	56655.200	&	11.55	&	12.14	&	12.82	&	13.90	&	Sch	&	FLI	\\
29.12.2013	&	56656.180	&	11.57	&	12.16	&	12.84	&	13.94	&	Sch	&	FLI	\\
30.12.2013	&	56657.193	&	11.56	&	12.13	&	12.82	&	13.92	&	Sch	&	FLI	\\
23.01.2014	&	56681.189	&	11.57	&	12.16	&	12.83	&	13.96	&	Sch	&	FLI	\\
22.03.2014	&	56738.590	&	11.56	&	12.18	&	12.85	&	13.96	&	Sch	&	FLI	\\
21.05.2014	&	56799.425	&	11.58	&	12.16	&	12.84	&	13.96	&	Sch	&	FLI	\\
28.06.2014	&	56837.417	&	11.58	&	12.18	&	12.85	&	13.95	&	Sch	&	FLI	\\
29.06.2014	&	56838.398	&	11.57	&	12.19	&	12.86	&	13.94	&	Sch	&	FLI	\\
21.07.2014	&	56860.391	&	11.50	&	12.16	&	12.79	&	13.93	&	60-cm	&	FLI	\\
24.07.2014	&	56863.339	&	11.58	&	12.18	&	-	&	13.98	&	Sch	&	FLI	\\
25.07.2014	&	56864.356	&	11.59	&	12.21	&	-	&	-	&	Sch	&	FLI	\\
03.08.2014	&	56873.386	&	11.56	&	12.16	&	12.84	&	13.95	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	11.58	&	12.19	&	12.85	&	13.96	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	11.56	&	12.17	&	12.86	&	13.96	&	Sch	&	FLI	\\
26.11.2014	&	56988.181	&	11.60	&	12.19	&	12.87	&	13.98	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	11.54	&	12.17	&	12.86	&	13.96	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	11.58	&	12.20	&	12.92	&	-	&	Sch	&	FLI	\\
21.02.2015	&	57074.641	&	11.61	&	12.22	&	12.93	&	14.05	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	11.59	&	12.24	&	12.92	&	14.04	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	11.61	&	12.24	&	12.92	&	14.04	&	Sch	&	FLI	\\
18.05.2015	&	57161.423	&	11.61	&	12.22	&	12.93	&	14.04	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	11.60	&	12.23	&	12.92	&	14.06	&	Sch	&	FLI	\\
21.05.2015	&	57164.459	&	11.62	&	12.25	&	12.93	&	14.06	&	Sch	&	FLI	\\
12.06.2015	&	57186.444	&	11.60	&	12.23	&	12.97	&	14.04	&	Sch	&	FLI	\\
16.07.2015	&	57220.364	&	11.60	&	12.23	&	12.87	&	14.03	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	11.60	&	12.22	&	12.90	&	14.05	&	Sch	&	FLI	\\
24.08.2015	&	57259.337	&	11.60	&	12.23	&	12.94	&	14.04	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	11.59	&	12.23	&	12.93	&	14.04	&	Sch	&	FLI	\\
03.09.2015	& 57269.328	& 11.58	& 12.21	& 12.93	& 14.01	& Sch	& FLI \\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccc}
\caption{Photometric CCD observations and data of [KW97] 53-11 during the period 2013 April$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
10.04.2013	&	56392.510	&	16.11	&	-	&	Sch	&	FLI	\\
11.04.2013	&	56394.482	&	16.09	&	-	&	Sch	&	FLI	\\
02.05.2013	&	56415.418	&	16.19	&	-	&	Sch	&	FLI	\\
15.05.2013	&	56428.404	&	16.26	&	-	&	60-cm	&	FLI	\\
17.05.2013	&	56430.408	&	16.31	&	-	&	60-cm	&	FLI	\\
19.05.2013	&	56432.405	&	16.30	&	-	&	60-cm	&	FLI	\\
30.05.2013	&	56443.367	&	16.10	&	-	&	Sch	&	FLI	\\
31.05.2013	&	56444.354	&	16.22	&	-	&	Sch	&	FLI	\\
01.08.2013	&	56506.281	&	16.09	&	18.61	&	2-m	&	VA	\\
02.08.2013	&	56507.272	&	16.14	&	19.02	&	2-m	&	VA	\\
03.08.2013	&	56508.318	&	16.11	&	18.64	&	2-m	&	VA	\\
04.08.2013	&	56509.288	&	16.27	&	-	&	Sch	&	FLI	\\
05.08.2013	&	56510.369	&	16.11	&	-	&	60-cm	&	FLI	\\
05.08.2013	&	56510.386	&	16.23	&	-	&	Sch	&	FLI	\\
06.08.2013	&	56511.411	&	16.21	&	-	&	Sch	&	FLI	\\
06.08.2013	&	56511.413	&	16.26	&	-	&	60-cm	&	FLI	\\
07.08.2013	&	56512.398	&	16.27	&	-	&	Sch	&	FLI	\\
07.08.2013	&	56512.403	&	16.13	&	-	&	60-cm	&	FLI	\\
08.08.2013	&	56513.382	&	16.23	&	-	&	60-cm	&	FLI	\\
09.08.2013	&	56514.350	&	16.17	&	-	&	60-cm	&	FLI	\\
12.08.2013	&	56517.284	&	16.31	&	-	&	60-cm	&	FLI	\\
04.09.2013	&	56540.274	&	16.25	&	-	&	Sch	&	FLI	\\
05.09.2013	&	56541.322	&	16.18	&	-	&	Sch	&	FLI	\\
06.09.2013	&	56542.381	&	16.23	&	-	&	Sch	&	FLI	\\
11.09.2013	&	56547.383	&	16.23	&	-	&	60-cm	&	FLI	\\
14.09.2013	&	56550.363	&	16.22	&	-	&	60-cm	&	FLI	\\
17.09.2013	&	56553.282	&	16.08	&	-	&	1.3-m	&	ANDOR	\\
11.10.2013	&	56577.306	&	16.18	&	-	&	60-cm	&	FLI	\\
12.10.2013	&	56578.331	&	16.22	&	-	&	60-cm	&	FLI	\\
07.11.2013	&	56604.264	&	16.22	&	-	&	60-cm	&	FLI	\\
09.12.2013	&	56636.185	&	15.84	&	18.91	&	2-m	&	VA	\\
28.12.2013	&	56655.200	&	16.19	&	-	&	Sch	&	FLI	\\
29.12.2013	&	56656.180	&	16.20	&	-	&	Sch	&	FLI	\\
30.12.2013	&	56657.193	&	16.26	&	-	&	Sch	&	FLI	\\
23.01.2014	&	56681.189	&	16.19	&	-	&	Sch	&	FLI	\\
22.03.2014	&	56738.590	&	16.22	&	-	&	Sch	&	FLI	\\
21.05.2014	&	56799.425	&	16.13	&	-	&	Sch	&	FLI	\\
23.05.2014	&	56801.436	&	16.18	&	18.71	&	2-m	&	VA	\\
23.06.2014	&	56832.391	&	16.15	&	18.72	&	2-m	&	VA	\\
25.06.2014	&	56834.357	&	-	&	18.64	&	2-m	&	VA	\\
26.06.2014	&	56835.462	&	16.14	&	18.68	&	2-m	&	VA	\\
28.06.2014	&	56837.417	&	16.24	&	-	&	Sch	&	FLI	\\
29.06.2014	&	56838.398	&	16.14	&	-	&	Sch	&	FLI	\\
20.07.2014	&	56859.390	&	16.09	&	-	&	60-cm	&	FLI	\\
21.07.2014	&	56860.391	&	16.13	&	-	&	60-cm	&	FLI	\\
24.07.2014	&	56863.339	&	16.13	&	-	&	Sch	&	FLI	\\
25.07.2014	&	56864.356	&	16.08	&	-	&	Sch	&	FLI	\\
03.08.2014	&	56873.386	&	16.21	&	-	&	Sch	&	FLI	\\
04.08.2014	&	56874.407	&	16.18	&	-	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	16.11	&	-	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	16.19	&	-	&	Sch	&	FLI	\\
29.08.2014	&	56899.303	&	16.15	&	-	&	1.3-m	&	ANDOR	\\
26.11.2014	&	56988.181	&	16.22	&	-	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	16.18	&	-	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	16.21	&	-	&	Sch	&	FLI	\\
24.12.2014	&	57016.174	&	16.09	&	18.68	&	2-m	&	VA	\\
25.12.2014	&	57017.175	&	16.11	&	18.72	&	2-m	&	VA	\\
21.02.2015	&	57074.641	&	16.21	&	-	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	16.29	&	-	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	16.18	&	-	&	Sch	&	FLI	\\
18.05.2015	&	57161.423	&	16.26	&	-	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	16.13	&	-	&	Sch	&	FLI	\\
21.05.2015	&	57164.459	&	16.24	&	-	&	Sch	&	FLI	\\
24.05.2015	&	57167.409	&	16.17	&	18.48	&	2-m	&	VA	\\
12.06.2015	&	57186.444	&	16.25	&	-	&	Sch	&	FLI	\\
13.06.2015	&	57187.478	&	16.04	&	18.47	&	2-m	&	VA	\\
16.06.2015	&	57190.367	&	16.06	&	18.51	&	2-m	&	VA	\\
16.07.2015	&	57220.364	&	16.15	&	-	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	16.25	&	-	&	Sch	&	FLI	\\
19.07.2015	&	57223.400	&	16.11	&	18.50	&	2-m	&	VA	\\
20.07.2015	&	57224.422	&	16.12	&	18.50	&	2-m	&	VA	\\
11.08.2015	&	57246.355	&	16.11	&	19.91	&	1.3-m	&	ANDOR	\\
12.08.2015	&	57247.394	&	16.11	&	19.88	&	1.3-m	&	ANDOR	\\
24.08.2015	&	57259.337	&	16.19	&	-	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	16.21	&	-	&	Sch	&	FLI	\\
03.09.2015	&	57269.328	&	16.22	&	-	&	Sch	&	FLI	\\
04.09.2015	&	57270.330	&	16.12	&	18.71	&	2-m	&	VA	\\
05.09.2015	&	57271.323	&	16.17	&	18.58	&	2-m	&	VA	\\
06.09.2015	&	57272.288	&	16.16	&	18.52	&	2-m	&	VA	\\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of [KW97] 53-23 during the period 2013 April$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
10.04.2013	&	56392.510	&	14.98	&	-	&	-	&	-	&	Sch	&	FLI	\\
11.04.2013	&	56394.482	&	14.92	&	17.30	&	-	&	-	&	Sch	&	FLI	\\
02.05.2013	&	56415.418	&	14.99	&	17.29	&	-	&	-	&	Sch	&	FLI	\\
15.05.2013	&	56428.404	&	15.05	&	17.25	&	-	&	-	&	60-cm	&	FLI	\\
17.05.2013	&	56430.408	&	14.95	&	17.30	&	-	&	-	&	60-cm	&	FLI	\\
19.05.2013	&	56432.405	&	15.10	&	16.95	&	-	&	-	&	60-cm	&	FLI	\\
30.05.2013	&	56443.367	&	14.98	&	17.43	&	-	&	-	&	Sch	&	FLI	\\
31.05.2013	&	56444.354	&	14.88	&	17.36	&	-	&	-	&	Sch	&	FLI	\\
04.07.2013	&	56478.363	&	15.24	&	16.82	&	18.68	&	-	&	2-m	&	VA	\\
01.08.2013	&	56506.281	&	15.22	&	16.88	&	18.76	&	-	&	2-m	&	VA	\\
02.08.2013	&	56507.272	&	15.09	&	16.69	&	18.49	&	-	&	2-m	&	VA	\\
03.08.2013	&	56508.318	&	15.12	&	16.76	&	18.62	&	-	&	2-m	&	VA	\\
04.08.2013	&	56509.288	&	14.94	&	17.19	&	19.06	&	-	&	Sch	&	FLI	\\
05.08.2013	&	56510.369	&	14.99	&	17.02	&	-	&	-	&	60-cm	&	FLI	\\
05.08.2013	&	56510.386	&	14.87	&	16.99	&	18.93	&	-	&	Sch	&	FLI	\\
06.08.2013	&	56511.411	&	14.90	&	17.07	&	18.85	&	-	&	Sch	&	FLI	\\
06.08.2013	&	56511.413	&	15.04	&	17.02	&	18.54	&	-	&	60-cm	&	FLI	\\
07.08.2013	&	56512.398	&	14.86	&	17.04	&	18.84	&	-	&	Sch	&	FLI	\\
07.08.2013	&	56512.403	&	14.98	&	17.04	&	18.73	&	-	&	60-cm	&	FLI	\\
08.08.2013	&	56513.382	&	14.97	&	17.02	&	18.76	&	-	&	60-cm	&	FLI	\\
09.08.2013	&	56514.350	&	14.99	&	17.00	&	18.71	&	-	&	60-cm	&	FLI	\\
12.08.2013	&	56517.284	&	14.94	&	16.99	&	-	&	-	&	60-cm	&	FLI	\\
04.09.2013	&	56540.274	&	14.97	&	17.13	&	19.01	&	-	&	Sch	&	FLI	\\
05.09.2013	&	56541.322	&	14.90	&	17.08	&	18.66	&	-	&	Sch	&	FLI	\\
06.09.2013	&	56542.381	&	14.95	&	17.10	&	18.62	&	-	&	Sch	&	FLI	\\
07.09.2013	&	56543.396	&	15.09	&	16.68	&	18.51	&	-	&	2-m	&	VA	\\
08.09.2013	&	56544.264	&	15.07	&	16.67	&	18.42	&	-	&	2-m	&	VA	\\
11.09.2013	&	56547.383	&	14.96	&	17.01	&	-	&	-	&	60-cm	&	FLI	\\
14.09.2013	&	56550.363	&	14.95	&	17.21	&	18.82	&	-	&	60-cm	&	FLI	\\
17.09.2013	&	56553.282	&	14.92	&	16.91	&	18.55	&	-	&	1.3-m	&	ANDOR	\\
11.10.2013	&	56577.306	&		&		&		&	-	&	60-cm	&	FLI	\\
12.10.2013	&	56578.331	&		&		&		&	-	&	60-cm	&	FLI	\\
07.11.2013	&	56604.264	&	15.16	&	17.48	&	-	&	-	&	60-cm	&	FLI	\\
09.12.2013	&	56636.185	&	15.34	&	17.01	&	18.94	&	-	&	2-m	&	VA	\\
28.12.2013	&	56655.200	&	15.19	&	-	&	-	&	-	&	Sch	&	FLI	\\
29.12.2013	&	56656.180	&	15.27	&	17.58	&	19.30	&	-	&	Sch	&	FLI	\\
30.12.2013	&	56657.193	&	15.06	&	17.43	&	19.14	&	-	&	Sch	&	FLI	\\
23.01.2014	&	56681.189	&	15.09	&	17.39	&	19.19	&	-	&	Sch	&	FLI	\\
05.02.2014	&	56694.194	&	-	&	17.02	&	19.04	&	-	&	2-m	&	VA	\\
22.03.2014	&	56738.590	&	15.07	&	17.51	&	19.27	&	-	&	Sch	&	FLI	\\
21.05.2014	&	56799.425	&	15.24	&	17.61	&	-	&	-	&	Sch	&	FLI	\\
23.05.2014	&	56801.436	&	15.31	&	16.94	&	18.79	&	-	&	2-m	&	VA	\\
23.06.2014	&	56832.391	&	15.15	&	16.74	&	18.57	&	-	&	2-m	&	VA	\\
25.06.2014	&	56834.357	&	15.20	&	16.87	&	18.83	&	-	&	2-m	&	VA	\\
26.06.2014	&	56835.462	&	15.29	&	16.91	&	18.84	&	-	&	2-m	&	VA	\\
28.06.2014	&	56837.417	&	15.10	&	17.43	&	19.05	&	-	&	Sch	&	FLI	\\
29.06.2014	&	56838.398	&	15.21	&	17.60	&	19.49	&	-	&	Sch	&	FLI	\\
20.07.2014	&	56859.390	&	14.95	&	16.95	&	-	&	-	&	60-cm	&	FLI	\\
21.07.2014	&	56860.391	&	14.95	&	16.95	&	-	&	-	&	60-cm	&	FLI	\\
24.07.2014	&	56863.339	&	15.01	&	17.17	&	-	&	-	&	Sch	&	FLI	\\
25.07.2014	&	56864.356	&	15.04	&	17.47	&	-	&	-	&	Sch	&	FLI	\\
03.08.2014	&	56873.386	&	15.00	&	17.29	&	19.10	&	-	&	Sch	&	FLI	\\
04.08.2014	&	56874.407	&	15.17	&	17.73	&	-	&	-	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	15.15	&	17.57	&	-	&	-	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	15.04	&	17.36	&	19.21	&	-	&	Sch	&	FLI	\\
29.08.2014	&	56899.303	&	15.21	&	17.20	&	18.98	&	-	&	1.3-m	&	ANDOR	\\
26.11.2014	&	56988.181	&	15.06	&	17.46	&	18.90	&	-	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	15.12	&	17.58	&	18.89	&	-	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	15.15	&	17.56	&	19.40	&	-	&	Sch	&	FLI	\\
24.12.2014	&	57016.174	&	15.16	&	16.84	&	18.75	&	-	&	2-m	&	VA	\\
25.12.2014	&	57017.175	&	15.30	&	16.98	&	18.86	&	-	&	2-m	&	VA	\\
21.02.2015	&	57074.641	&	15.02	&	17.08	&	18.72	&	-	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	15.06	&	17.07	&	18.78	&	-	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	14.95	&	16.96	&	18.61	&	-	&	Sch	&	FLI	\\
18.05.2015	&	57161.423	&	15.14	&	17.06	&	-	&	-	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	14.98	&	16.91	&	-	&	-	&	Sch	&	FLI	\\
21.05.2015	&	57164.459	&	15.07	&	17.04	&	18.61	&	-	&	Sch	&	FLI	\\
24.05.2015	&	57167.409	&	15.00	&	16.58	&	18.41	&	20.39	&	2-m	&	VA	\\
12.06.2015	&	57186.444	&	15.05	&	17.01	&	18.58	&	-	&	Sch	&	FLI	\\
13.06.2015	&	57187.478	&	15.20	&	16.81	&	18.77	&	20.24	&	2-m	&	VA	\\
16.06.2015	&	57190.367	&	15.09	&	16.68	&	18.56	&	-	&	2-m	&	VA	\\
16.07.2015	&	57220.364	&	14.98	&	16.97	&	18.51	&	-	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	14.98	&	17.00	&	18.46	&	-	&	Sch	&	FLI	\\
19.07.2015	&	57223.400	&	14.97	&	16.60	&	18.39	&	20.49	&	2-m	&	VA	\\
20.07.2015	&	57224.422	&	14.96	&	16.49	&	18.32	&	20.41	&	2-m	&	VA	\\
11.08.2015	&	57246.355	&	15.06	&	17.03	&	18.70	&	-	&	1.3-m	&	ANDOR	\\
12.08.2015	&	57247.394	&	14.98	&	16.96	&	18.57	&	-	&	1.3-m	&	ANDOR	\\
17.08.2015	&	57252.384	&	15.18	&	16.78	&	18.55	&	-	&	2-m	&	VA	\\
24.08.2015	&	57259.337	&	15.07	&	17.00	&	-	&	-	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	15.09	&	17.14	&	18.58	&	-	&	Sch	&	FLI	\\
03.09.2015	&	57269.328	&	15.20	&	17.22	&	19.01	&	-	&	Sch	&	FLI	\\
04.09.2015	&	57270.330	&	15.19	&	16.84	&	18.84	&	-	&	2-m	&	VA	\\
05.09.2015	&	57271.323	&	15.10	&	16.66	&	18.37	&	20.24	&	2-m	&	VA	\\
06.09.2015	&	57272.288	&	15.12	&	16.66	&	18.44	&	-	&	2-m	&	VA	\\
\hline \hline
\end{longtable}}

{\small
\begin{longtable}{cccccccc}
\caption{Photometric CCD observations and data of [KW97] 53-36 during the period 2013 April$-$2015 September}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}  
Date & J.D. (24...) & I & R & V & B & Tel & CCD\\
\noalign{\smallskip}  
\hline
\noalign{\smallskip}  
\endhead
\hline
\label{Tab4}
\endfoot
\noalign{\smallskip}
10.04.2013	&	56392.510	&	11.61	&	11.86	&	12.28	&	12.99	&	Sch	&	FLI	\\
11.04.2013	&	56394.482	&	11.61	&	11.87	&	12.28	&	13.04	&	Sch	&	FLI	\\
02.05.2013	&	56415.418	&	11.63	&	11.87	&	12.26	&	13.05	&	Sch	&	FLI	\\
15.05.2013	&	56428.404	&	11.63	&	11.90	&	12.29	&	13.04	&	60-cm	&	FLI	\\
17.05.2013	&	56430.408	&	11.65	&	11.91	&	12.33	&	13.05	&	60-cm	&	FLI	\\
30.05.2013	&	56443.367	&	11.62	&	11.84	&	12.29	&	13.06	&	Sch	&	FLI	\\
31.05.2013	&	56444.354	&	11.62	&	11.85	&	12.26	&	13.05	&	Sch	&	FLI	\\
04.08.2013	&	56509.288	&	11.61	&	11.86	&	12.29	&	13.05	&	Sch	&	FLI	\\
05.08.2013	&	56510.369	&	11.63	&	11.90	&	12.32	&	13.03	&	60-cm	&	FLI	\\
05.08.2013	&	56510.386	&	11.61	&	11.86	&	12.26	&	13.06	&	Sch	&	FLI	\\
06.08.2013	&	56511.411	&	11.62	&	11.86	&	12.26	&	13.05	&	Sch	&	FLI	\\
06.08.2013	&	56511.413	&	11.62	&	11.89	&	12.29	&	13.02	&	60-cm	&	FLI	\\
07.08.2013	&	56512.398	&	11.62	&	11.87	&	12.28	&	13.06	&	Sch	&	FLI	\\
07.08.2013	&	56512.403	&	11.61	&	11.86	&	12.30	&	13.00	&	60-cm	&	FLI	\\
08.08.2013	&	56513.382	&	11.59	&	11.88	&	12.28	&	13.07	&	60-cm	&	FLI	\\
09.08.2013	&	56514.350	&	11.60	&	11.89	&	12.31	&	13.01	&	60-cm	&	FLI	\\
12.08.2013	&	56517.284	&	11.58	&	11.84	&	12.27	&	12.99	&	60-cm	&	FLI	\\
04.09.2013	&	56540.274	&	11.62	&	11.86	&	12.26	&	13.05	&	Sch	&	FLI	\\
05.09.2013	&	56541.322	&	11.61	&	11.86	&	12.27	&	13.02	&	Sch	&	FLI	\\
06.09.2013	&	56542.381	&	11.62	&	11.88	&	12.28	&	13.02	&	Sch	&	FLI	\\
11.09.2013	&	56547.383	&	11.62	&	11.88	&	12.30	&	13.03	&	60-cm	&	FLI	\\
14.09.2013	&	56550.363	&	11.66	&	11.91	&	12.33	&	13.08	&	60-cm	&	FLI	\\
28.12.2013	&	56655.200	&	11.61	&	11.86	&	12.26	&	13.02	&	Sch	&	FLI	\\
29.12.2013	&	56656.180	&	11.63	&	11.87	&	12.27	&	13.04	&	Sch	&	FLI	\\
30.12.2013	&	56657.193	&	11.62	&	11.86	&	12.27	&	13.03	&	Sch	&	FLI	\\
23.01.2014	&	56681.189	&	11.62	&	11.86	&	12.27	&	13.06	&	Sch	&	FLI	\\
22.03.2014	&	56738.590	&	11.63	&	11.88	&	12.28	&	13.07	&	Sch	&	FLI	\\
21.05.2014	&	56799.425	&	11.63	&	11.86	&	12.27	&	13.07	&	Sch	&	FLI	\\
28.06.2014	&	56837.417	&	11.62	&	11.86	&	12.27	&	13.03	&	Sch	&	FLI	\\
29.06.2014	&	56838.398	&	11.62	&	11.88	&	12.27	&	13.01	&	Sch	&	FLI	\\
24.07.2014	&	56863.339	&	11.63	&	11.90	&	-	&	13.06	&	Sch	&	FLI	\\
25.07.2014	&	56864.356	&	11.64	&	11.90	&	-	&	-	&	Sch	&	FLI	\\
03.08.2014	&	56873.386	&	11.62	&	11.86	&	12.27	&	13.04	&	Sch	&	FLI	\\
18.08.2014	&	56888.450	&	11.63	&	11.87	&	12.27	&	13.03	&	Sch	&	FLI	\\
19.08.2014	&	56889.365	&	11.62	&	11.86	&	12.28	&	13.05	&	Sch	&	FLI	\\
26.11.2014	&	56988.181	&	11.65	&	11.88	&	12.26	&	13.06	&	Sch	&	FLI	\\
13.12.2014	&	57005.181	&	11.53	&	11.85	&	12.17	&	12.99	&	Sch	&	FLI	\\
14.12.2014	&	57006.220	&	11.60	&	11.90	&	12.19	&	-	&	Sch	&	FLI	\\
21.02.2015	&	57074.641	&	11.63	&	11.91	&	12.25	&	13.13	&	Sch	&	FLI	\\
23.04.2015	&	57136.487	&	11.61	&	11.90	&	12.26	&	13.08	&	Sch	&	FLI	\\
25.04.2015	&	57138.491	&	11.62	&	11.90	&	12.30	&	13.10	&	Sch	&	FLI	\\
19.05.2015	&	57162.460	&	11.62	&	11.89	&	12.26	&	13.10	&	Sch	&	FLI	\\
12.06.2015	&	57186.444	&	11.62	&	11.90	&	12.24	&	13.09	&	Sch	&	FLI	\\
16.07.2015	&	57220.364	&	11.62	&	11.92	&	12.28	&	13.12	&	Sch	&	FLI	\\
17.07.2015	&	57221.417	&	11.63	&	11.93	&	12.33	&	13.17	&	Sch	&	FLI	\\
24.08.2015	&	57259.337	&	11.65	&	11.96	&	12.28	&	13.16	&	Sch	&	FLI	\\
25.08.2015	&	57260.342	&	11.63	&	11.92	&	-   	&	13.12	&	Sch	&	FLI	\\
03.09.2015	& 57269.328	& 11.64	& 11.92	& -     &	13.10	& Sch	& FLI \\
\hline \hline
\end{longtable}
